Pionic Color Transparency

We use a semi-classical approximation to investigate the effects of color transparency on pion electroproduction reactions. The resulting reduced nuclear interactions produce significant, but not dominating, differences with the results of conventional distorted-wave, Glauber-type treatments at kinematics accessible to Jefferson Laboratory. Nuclear effects that could mimic the influence of color transparency are also discussed.

==> Fig1B.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig1B}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0.55}}%
\put(1925,2721){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1925,3793){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(1925,4864){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1925,5936){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(1925,7007){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1925,8079){\makebox(0,0)[r]{\strut{} 0.85}}%
\put(1925,9150){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(2200,1100){\makebox(0,0){\strut{} 2}}%
\put(5052,1100){\makebox(0,0){\strut{} 4}}%
\put(7905,1100){\makebox(0,0){\strut{} 6}}%
\put(10757,1100){\makebox(0,0){\strut{} 8}}%
\put(13610,1100){\makebox(0,0){\strut{} 10}}%
\put(16462,1100){\makebox(0,0){\strut{} 12}}%
\put(9687,275){\makebox(0,0){\strut{}Pion Momentum [GeV]}}%
\put(9687,9975){\makebox(0,0){\strut{}Transparency and Glauber for $^{12}$C}}%
\put(-509,6579){\makebox(0,0)[l]{\strut{}T}}%
\end{picture}%
\endinput


==> Fig2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig2}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,2721){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,3793){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4864){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5936){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,7007){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(1650,8079){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,9150){\makebox(0,0)[r]{\strut{} 0.9}}%
\put(1925,1100){\makebox(0,0){\strut{} 2}}%
\put(4830,1100){\makebox(0,0){\strut{} 4}}%
\put(7735,1100){\makebox(0,0){\strut{} 6}}%
\put(10639,1100){\makebox(0,0){\strut{} 8}}%
\put(13544,1100){\makebox(0,0){\strut{} 10}}%
\put(16449,1100){\makebox(0,0){\strut{} 12}}%
\put(9550,275){\makebox(0,0){\strut{} Pion Momentum [GeV]}}%
\put(9550,9975){\makebox(0,0){\strut{}Transparency and Glabuer for $^{12}$C, $^{64}$Cu and $^{197}$Au}}%
\put(37,5400){\makebox(0,0)[l]{\strut{}T}}%
\put(5556,6257){\makebox(0,0)[l]{\strut{}$^{12}$C}}%
\put(5556,4329){\makebox(0,0)[l]{\strut{}$^{64}$Cu}}%
\put(5556,2829){\makebox(0,0)[l]{\strut{}$^{197}$Au}}%
\end{picture}%
\endinput


==> Fig3B.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig3B}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,2588){\makebox(0,0)[r]{\strut{} 0.625}}%
\put(2200,3525){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2200,4463){\makebox(0,0)[r]{\strut{} 0.675}}%
\put(2200,5400){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2200,6338){\makebox(0,0)[r]{\strut{} 0.725}}%
\put(2200,7275){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(2200,8213){\makebox(0,0)[r]{\strut{} 0.775}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2475,1100){\makebox(0,0){\strut{} 2}}%
\put(4108,1100){\makebox(0,0){\strut{} 2.5}}%
\put(5742,1100){\makebox(0,0){\strut{} 3}}%
\put(7375,1100){\makebox(0,0){\strut{} 3.5}}%
\put(9008,1100){\makebox(0,0){\strut{} 4}}%
\put(10642,1100){\makebox(0,0){\strut{} 4.5}}%
\put(12275,1100){\makebox(0,0){\strut{} 5}}%
\put(13908,1100){\makebox(0,0){\strut{} 5.5}}%
\put(15542,1100){\makebox(0,0){\strut{} 6}}%
\put(17175,1100){\makebox(0,0){\strut{} 6.5}}%
\put(9825,275){\makebox(0,0){\strut{}Pion Momentum [GeV]}}%
\put(9825,9975){\makebox(0,0){\strut{}$\tau_c$ dependence of transparency on $^{12}$C}}%
\put(-8304,-9224){\makebox(0,0)[l]{\strut{}T}}%
\put(-791,5775){\makebox(0,0)[l]{\strut{}T}}%
\end{picture}%
\endinput


==> Fig4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig4}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.575}}%
\put(2200,2721){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,3793){\makebox(0,0)[r]{\strut{} 0.625}}%
\put(2200,4864){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2200,5936){\makebox(0,0)[r]{\strut{} 0.675}}%
\put(2200,7007){\makebox(0,0)[r]{\strut{} 0.7}}%
\put(2200,8079){\makebox(0,0)[r]{\strut{} 0.725}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 0.75}}%
\put(2475,1100){\makebox(0,0){\strut{}-1}}%
\put(3975,1100){\makebox(0,0){\strut{}-0.8}}%
\put(5475,1100){\makebox(0,0){\strut{}-0.6}}%
\put(6975,1100){\makebox(0,0){\strut{}-0.4}}%
\put(8475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(9975,1100){\makebox(0,0){\strut{} 0}}%
\put(6225,275){\makebox(0,0){\strut{}\small{Momentum Transfer, k [GeV]}}}%
\put(6225,9975){\makebox(0,0){\strut{}\small{Transparency vs. k, for $^{12}$C Target}}}%
\put(225,5293){\makebox(0,0)[l]{\strut{}T}}%
\end{picture}%
\endinput


==> Fig5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig5}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2200,2721){\makebox(0,0)[r]{\strut{} 0.375}}%
\put(2200,3793){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,4864){\makebox(0,0)[r]{\strut{} 0.425}}%
\put(2200,5936){\makebox(0,0)[r]{\strut{} 0.45}}%
\put(2200,7007){\makebox(0,0)[r]{\strut{} 0.475}}%
\put(2200,8079){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 0.525}}%
\put(2475,1100){\makebox(0,0){\strut{}-1}}%
\put(3975,1100){\makebox(0,0){\strut{}-0.8}}%
\put(5475,1100){\makebox(0,0){\strut{}-0.6}}%
\put(6975,1100){\makebox(0,0){\strut{}-0.4}}%
\put(8475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(9975,1100){\makebox(0,0){\strut{} 0}}%
\put(6225,275){\makebox(0,0){\strut{}\small{Momentum Transfer, k [GeV]}}}%
\put(6225,9975){\makebox(0,0){\strut{}\small{Transparency vs. k, for $^{64}$Cu Target}}}%
\put(225,5293){\makebox(0,0)[l]{\strut{}T}}%
\end{picture}%
\endinput


==> Fig6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Fig6}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2200,3150){\makebox(0,0)[r]{\strut{} 0.275}}%
\put(2200,4650){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2200,6150){\makebox(0,0)[r]{\strut{} 0.325}}%
\put(2200,7650){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2200,9150){\makebox(0,0)[r]{\strut{} 0.375}}%
\put(2475,1100){\makebox(0,0){\strut{}-1}}%
\put(3975,1100){\makebox(0,0){\strut{}-0.8}}%
\put(5475,1100){\makebox(0,0){\strut{}-0.6}}%
\put(6975,1100){\makebox(0,0){\strut{}-0.4}}%
\put(8475,1100){\makebox(0,0){\strut{}-0.2}}%
\put(9975,1100){\makebox(0,0){\strut{} 0}}%
\put(6225,275){\makebox(0,0){\strut{}\small{Momentum Transfer, k [GeV]}}}%
\put(6225,9975){\makebox(0,0){\strut{}\small{Transparency vs. k, for $^{197}$Au Target}}}%
\put(225,5250){\makebox(0,0)[l]{\strut{}T}}%
\end{picture}%
\endinput

